Characterization of the Imbalance Problem on Complete Bipartite Graphs

We study the imbalance problem on complete bipartite graphs. The imbalance problem is a graph layout problem and is known to be NP-complete. Graph layout problems find their applications in the optimization of networks for parallel computer architectures, VLSI circuit design, information retrieval, numerical analysis, computational biology, graph theory, scheduling and archaeology. In this paper, we give characterizations for the optimal solutions of the imbalance problem on complete bipartite graphs. Using the characterizations, we can solve the imbalance problem in $\mathcal{O}(\log(|V|) \cdot \log(\log(|V|)))$ time, when given the cardinalities of the parts of the graph, and verify whether a given solution is optimal in $O(|V|)$ time on complete bipartite graphs. We also introduce a restricted form of proper interval bipartite graphs on which the imbalance problem is solvable in $\mathcal{O}(c \cdot \log(|V|) \cdot \log(\log(|V|)))$ time, where $c = \mathcal{O}(|V|)$, by using the aforementioned characterizations.

==> figures/cbgdefsexample.tex <==
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}[-,semithick]
  
  \tikzset{Y/.append style={fill=blue!50,draw=black,text=black,shape=circle}}
  \tikzset{X/.append style={fill=red!50,draw=black,text=black,shape=circle}}
  \tikzset{t/.append style={fill=white,draw=white,text=black}}
  \node[t]         (T) {$\sigma_{X \cup Y} =~~~$};
  \node[X]         (A) [right of=T] {$x_1$};
  \node[X]         (B) [right of=A] {$x_2$};
  \node[Y]         (M) [right of=B] {$y_1$};
  \node[X]         (C) [right of=M] {$x_3$};
  \node[Y]         (N) [right of=C] {$y_2$};
  \node[X]         (D) [right of=N] {$x_4$};
  \node[X]         (E) [right of=D] {$x_5$};
  \node[X]         (F) [right of=E] {$x_6$};
  \node[Y]         (O) [right of=F] {$y_3$};
  \node[X]         (G) [right of=O] {$x_7$};
  \node[X]         (H) [right of=G] {$x_8$};
  \node[Y]         (P) [right of=H] {$y_4$};
  \node[X]         (I) [right of=P] {$x_9$};
  \node[X]         (J) [right of=I] {$x_{10}$};
  
  \node[t] [below=0.2cm of T] {$\sigma_{X \cup Y}(v) =$};
  \node[t] [below=0.2cm of A] {1};
  \node[t] [below=0.2cm of B] {2};
  \node[t] (x1) [below=0.2cm of M] {3};
  \node[t] [below=0.2cm of C] {4};
  \node[t] (x2) [below=0.2cm of N] {5};
  \node[t] [below=0.2cm of D] {6};
  \node[t] [below=0.2cm of E] {7};
  \node[t] [below=0.2cm of F] {8};
  \node[t] (x3) [below=0.2cm of O] {9};
  \node[t] [below=0.2cm of G] {10};
  \node[t] [below=0.2cm of H] {11};
  \node[t] (x4) [below=0.2cm of P] {12};
  \node[t] [below=0.2cm of I] {13};
  \node[t] [below=0.2cm of J] {14};
  
  
  \node[t] (t1) [below=0cm of x1] {\rotatebox[origin=c]{-90}{$=$}};
  \node[t] (t2) [below=0cm of x2] {\rotatebox[origin=c]{-90}{$=$}};
  \node[t] (t3) [below=0cm of x3] {\rotatebox[origin=c]{-90}{$=$}};
  \node[t] (t4) [below=0cm of x4] {\rotatebox[origin=c]{-90}{$=$}};
  
  \node[t] [below=0cm of t1] {$l_1$};
  \node[t] [below=0cm of t2] {$l_2$};
  \node[t] [below=0cm of t3] {$l_3$};
  \node[t] [below=0cm of t4] {$l_4$};
  
  \draw[decorate,decoration={brace,amplitude=3pt}] 
  (0.5,0.5) coordinate (t_k_unten) -- (2.5,0.5) coordinate (t_k_opt_unten); 
  \node[t] at (1.5,1) {$L_0$};
  \draw[decorate,decoration={brace,amplitude=3pt}] 
  (3.5,0.5) coordinate (t_k_unten) -- (4.5,0.5) coordinate (t_k_opt_unten); 
  \node[t] at (4,1) {$L_1$};
  \draw[decorate,decoration={brace,amplitude=3pt}] 
  (5.5,0.5) coordinate (t_k_unten) -- (8.5,0.5) coordinate (t_k_opt_unten); 
  \node[t] at (7,1) {$L_2$};
  \draw[decorate,decoration={brace,amplitude=3pt}] 
  (9.5,0.5) coordinate (t_k_unten) -- (11.5,0.5) coordinate (t_k_opt_unten); 
  \node[t] at (10.5,1) {$L_3$};
  \draw[decorate,decoration={brace,amplitude=3pt}] 
  (12.5,0.5) coordinate (t_k_unten) -- (14.5,0.5) coordinate (t_k_opt_unten); 
  \node[t] at (13.5,1) {$L_4$};
\end{tikzpicture}
\end{adjustbox}

==> figures/examplegraph.tex <==
\begin{tikzpicture}[-,semithick]
  
  \tikzset{vertex/.append style={fill=white,draw=black,text=black,shape=circle}}
  \node[vertex]         (A) at (0,0) {$a$};
  \node[vertex]         (B) at (0,1) {$b$};
  \node[vertex]         (C) at (1,0.5) {$c$};
  \node[vertex]         (D) at (2,1) {$d$};
  \node[vertex]         (E) at (2,0) {$e$};
  
  \path (A) edge              node {} (B)
            edge              node {} (C)
        (B) edge              node {} (C)
            edge              node {} (D)
        (C) edge              node {} (E);
\end{tikzpicture}


==> figures/exampleordering.tex <==
\begin{tikzpicture}[-,semithick]

\tikzset{vertex/.append style={fill=white,draw=black,text=black,shape=circle}}
\node at (-1,0) {$\sigma_V = $};
\node[vertex]         (A) at (0,0) {$a$};
\node[vertex]         (B) at (1,0) {$b$};
\node[vertex]         (C) at (2,0) {$c$};
\node[vertex]         (D) at (3,0) {$d$};
\node[vertex]         (E) at (4,0) {$e$};

\path (A) edge node {} (B)
edge [out=45,in=135] node {} (C)
(B) edge              node {} (C)
edge [out=45,in=135] node {} (D)
(C) edge [out=-45,in=-135] node {} (E);
\end{tikzpicture}

==> figures/examplerpibg.tex <==
\begin{adjustbox}{scale=1}
\begin{tikzpicture}
    \node[draw,minimum height=0.0cm,minimum width=4cm, fill=red!50] at 
     (2.3,-0.628) {$x_2$};
     
    \node[draw,minimum height=0.0cm,minimum width=2cm, fill=blue!50] at 
     (1,-1.1) {$y_2$};
    \node[draw,minimum height=0.0cm,minimum width=2cm, fill=blue!50] at 
     (0.5,-1.5725) {$y_1$};
    \node[draw,minimum height=0.0cm,minimum width=2cm, fill=red!50] at 
     (0,-2.04) {$x_1$};
     
     
    \node[draw,minimum height=0.0cm,minimum width=2cm, fill=blue!50] at 
     (3.5,-1.1) {$y_3$};
    \node[draw,minimum height=0.0cm,minimum width=2cm, fill=red!50] at 
     (4.,-1.5725) {$x_3$};
    \node[draw,minimum height=0.0cm,minimum width=4cm, fill=blue!50] at 
     (5.25,-2.04) {$y_4$};
     
    \node[draw,minimum height=0.0cm,minimum width=2cm, fill=red!50] at 
     (7.5,-0.175) {$x_5$};
    \node[draw,minimum height=0.0cm,minimum width=2cm, fill=red!50] at 
     (7.25,-0.628) {$x_4$};
    \node[draw,minimum height=0.0cm,minimum width=2cm, fill=blue!50] at 
     (7.,-1.1) {$y_6$};
    \node[draw,minimum height=0.0cm,minimum width=2cm, fill=blue!50] at 
     (6.75,-1.5725) {$y_5$};
     
     \draw[->] (-1,-2.25) -- (9,-2.25) node[right] {$\mathbb{R}$};
     %\draw [dashed] (0.75,-2.5) -- (0.75,1);
     %\draw [dashed] (3.75,-2.5) -- (3.75,1);
     %\draw [dashed] (6.75,-2.5) -- (6.75,1);
     
     \draw [fill=black!10, opacity=0.3] (2.25,-2.9) rectangle (-1,0.1);
     \draw [fill=red!10, opacity=0.3] (5.25,-2.9) rectangle (2.25,0.1);
     \draw [fill=black!10, opacity=0.3] (8.5,-2.9) rectangle (5.25,0.1);
     
     \node at (0.75,-2.6) {$C_1$};
     \node at (3.75,-2.6) {$C_2$};
     \node at (6.75,-2.6) {$C_3$};
    \end{tikzpicture}
\end{adjustbox}

==> figures/examplerpibggraph.tex <==
\begin{tikzpicture}[-,semithick]
  
  \tikzset{Y/.append style={fill=blue!50,draw=black,text=black,shape=circle}}
  \node[Y]         (y1) at (0,0) {$y_1$};
  \node[Y]         (y2) at (2,0) {$y_2$};
  \node[Y]         (y3) at (4,0) {$y_3$};
  \node[Y]         (y4) at (6,0) {$y_4$};
  \node[Y]         (y5) at (8,0) {$y_5$};
  \node[Y]         (y6) at (10,0) {$y_6$};
  
  \tikzset{X/.append style={fill=red!50,draw=black,text=black,shape=circle}}
  \node[X]         (x1) at (1,1) {$x_1$};
  \node[X]         (x2) at (3,1) {$x_2$};
  \node[X]         (x3) at (5,1) {$x_3$};
  \node[X]         (x4) at (7,1) {$x_4$};
  \node[X]         (x5) at (9,1) {$x_5$};
  
  
  \tikzset{t/.append style={fill=white,draw=white,text=black}}
  \node[t]         at (1,-1) {$C_1$};
  \node[t]         at (5,-1) {$C_2$};
  \node[t]         at (9,-1) {$C_3$};

  \path (x1) edge              node {} (y1)
             edge              node {} (y2)
        (x2) edge              node {} (y1)
             edge              node {} (y2)
             edge              node {} (y3)
             edge              node {} (y4)
        (x3) edge              node {} (y3)
             edge              node {} (y4)
        (x4) edge              node {} (y5)
             edge              node {} (y6)
             edge              node {} (y4)
        (x5) edge              node {} (y5)
             edge              node {} (y6)
             edge              node {} (y4);
   \begin{scope}[on background layer]     
   \fill[black,opacity=0.3] \convexpath{x1,x2,y2,y1}{1.5em}; 
   \fill[black,opacity=0.3] \convexpath{x2,x3,y4,y3}{1.5em}; 
   \fill[black,opacity=0.3] \convexpath{x4,x5,y6,y5,y4}{1.5em};
   \end{scope}
\end{tikzpicture}

==> figures/examplerpibggraph2.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[-,semithick]
  \tikzset{XS/.append style={fill=red!15,draw=black,text=black,shape=circle}}
  \node[XS]         (x2) at (1,1) {$s_1$};
  
  \tikzset{YS/.append style={fill=blue!15,draw=black,text=black,shape=circle}}
  \node[YS]         (y4) at (4,0) {$s_2$};
  
  \tikzset{Y/.append style={fill=blue!50,draw=black,text=black,shape=circle}}
  \node[Y]         (y1) at (-2,0) {$y_1$};
  \node[Y]         (y2) at (0,0) {$y_2$};
  \node[Y]         (y3) at (2,0) {$y_3$};
  \node[Y]         (y5) at (6,0) {$y_5$};
  \node[Y]         (y6) at (8,0) {$y_6$};
  
  \tikzset{X/.append style={fill=red!50,draw=black,text=black,shape=circle}}
  \node[X]         (x1) at (-1,1) {$x_1$};
  \node[X]         (x3) at (3,1) {$x_3$};
  \node[X]         (x4) at (5,1) {$x_4$};
  \node[X]         (x5) at (7,1) {$x_5$};
  
  
  \tikzset{t/.append style={fill=white,draw=white,text=black}}
  \node[t]         at (-1,-1) {$C_1$};
  \node[t]         at (3,-1) {$C_2$};
  \node[t]         at (7,-1) {$C_3$};
  \node[t]         at (0,-1.5) {$G[C_1] = (X_1,Y_1, E_1) = (\{x_1,s_1\}, \{y_1,y_2\}, X_1 \times Y_1)$};
  \node[t]         at (0,-2) {$G[C_2] = (X_2,Y_2, E_2) = (\{s_1,x_3\}, \{y_3,s_2\}, X_2 \times Y_2)$};
  \node[t]         at (0.3,-2.5) {$G[C_3] = (X_3,Y_3, E_3) = (\{x_4,x_5\}, \{s_2,y_5,y_6\}, X_3 \times Y_3)$};
  \node[t]         at (7.5,-1.5) {$g(s_1, C_1)=|Y_1|=2$};
  \node[t]         at (7.5,-2) {$g(s_1, C_2)=|Y_2|=2$};
  \node[t]         at (7.5,-2.5) {$g(s_2, C_2)=|X_2|=2$};
  \node[t]         at (7.5,-3) {$g(s_2, C_3)=|X_3|=2$};
  

  \path (x1) edge              node {} (y1)
             edge              node {} (y2)
        (x2) edge              node {} (y1)
             edge              node {} (y2)
             edge              node {} (y3)
             edge              node {} (y4)
        (x3) edge              node {} (y3)
             edge              node {} (y4)
        (x4) edge              node {} (y5)
             edge              node {} (y6)
             edge              node {} (y4)
        (x5) edge              node {} (y5)
             edge              node {} (y6)
             edge              node {} (y4);
   \begin{scope}[on background layer]     
   \fill[black,opacity=0.3] \convexpath{x1,x2,y2,y1}{1.5em}; 
   \fill[black,opacity=0.3] \convexpath{x2,x3,y4,y3}{1.5em}; 
   \fill[black,opacity=0.3] \convexpath{x4,x5,y6,y5,y4}{1.5em};
   \end{scope}
\end{tikzpicture}}%

==> figures/interwovenexample.tex <==
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}[-,semithick]
  
  \tikzset{Y/.append style={fill=blue!50,draw=black,text=black,shape=circle,minimum size=2em}}
  \tikzset{X/.append style={fill=red!50,draw=black,text=black,shape=circle,minimum size=2em}}
  \tikzset{t/.append style={fill=white,draw=white,text=black}}
  \node[t]         (preT) [] {};
  \node[t]         (T) [right of=preT] {$\sigma_{Y_1}\sigma_{X_1}\sigma_{\{y_m\}}\sigma_{X_2}\sigma_{Y_2} =~~~~~~~~~~~~~~~~~~~~~~$};
  \node[Y]         (A) [right of=T] {$~$};
  \node[Y]         (B) [right of=A] {$~$};
  \node[Y]         (C) [right of=B] {$~$};
  \node[Y]         (D) [right of=C] {$~$};
  \node[X]         (M) [right of=D] {$~$};
  \node[Y]         (E) [right of=M] {$~$};
  \node[X]         (N) [right of=E] {$~$};
  \node[X]         (F) [right of=N] {$~$};
  \node[Y]         (O) [right of=F] {$~$};
  \node[Y]         (G) [right of=O] {$~$};
  \node[Y]         (H) [right of=G] {$~$};
  \node[Y]         (I) [right of=H] {$~$};
  
  \draw[decorate,decoration={brace,amplitude=3pt}] 
    (1.5,0.5) coordinate (t_k_unten) -- (5.4,0.5) coordinate (t_k_opt_unten); 
    \node[t] at (3.5,1) {$Y_1$};
  \draw[decorate,decoration={brace,amplitude=3pt}] 
    (5.6,0.5) coordinate (t_k_unten) -- (6.4,0.5) coordinate (t_k_opt_unten); 
    \node[t] at (6,1) {$X_1$};
    \draw[decorate,decoration={brace,amplitude=3pt}] 
    (6.6,0.5) coordinate (t_k_unten) -- (7.4,0.5) coordinate (t_k_opt_unten); 
    \node[t] at (7,1) {$\{y_m\}$};
    \draw[decorate,decoration={brace,amplitude=3pt}] 
    (7.6,0.5) coordinate (t_k_unten) -- (9.4,0.5) coordinate (t_k_opt_unten); 
    \node[t] at (8.5,1) {$X_2$};
  \draw[decorate,decoration={brace,amplitude=3pt}] 
    (9.6,0.5) coordinate (t_k_unten) -- (13.5,0.5) coordinate (t_k_opt_unten); 
    \node[t] at (11.5,1) {$Y_2$};
\end{tikzpicture}
\end{adjustbox}

==> figures/k4-10.tex <==
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}[-,semithick]
  
  \tikzset{Y/.append style={fill=blue!50,draw=black,text=black,shape=circle}}
  \node[Y]         (A) at (0,0) {$y_1$};
  \node[Y]         (B) at (1.4,0) {$y_2$};
  \node[Y]         (C) at (2.8,0) {$y_3$};
  \node[Y]         (D) at (4.2,0) {$y_4$};
  \node[Y]         (E) at (5.6,0) {$y_5$};
  \node[Y]         (F) at (7,0) {$y_6$};
  \node[Y]         (G) at (8.4,0) {$y_7$};
  \node[Y]         (H) at (9.8,0) {$y_8$};
  \node[Y]         (I) at (11.2,0) {$y_9$};
  \node[Y]         (J) at (12.6,0) {$y_{10}$};
  
  \tikzset{X/.append style={fill=red!50,draw=black,text=black,shape=circle}}
  \node[X]         (M) at (4.2,2) {$x_1$};
  \node[X]         (N) at (5.6,2) {$x_2$};
  \node[X]         (O) at (7,2) {$x_3$};
  \node[X]         (P) at (8.4,2) {$x_4$};

  \path (A) edge              node {} (M)
            edge              node {} (N)
            edge              node {} (O)
            edge              node {} (P)
        (B) edge              node {} (M)
            edge              node {} (N)
            edge              node {} (O)
            edge              node {} (P)
        (C) edge              node {} (M)
            edge              node {} (N)
            edge              node {} (O)
            edge              node {} (P)
        (D) edge              node {} (M)
            edge              node {} (N)
            edge              node {} (O)
            edge              node {} (P)
        (E) edge              node {} (M)
            edge              node {} (N)
            edge              node {} (O)
            edge              node {} (P)
        (F) edge              node {} (M)
            edge              node {} (N)
            edge              node {} (O)
            edge              node {} (P)
        (G) edge              node {} (M)
            edge              node {} (N)
            edge              node {} (O)
            edge              node {} (P)
        (H) edge              node {} (M)
            edge              node {} (N)
            edge              node {} (O)
            edge              node {} (P)
        (I) edge              node {} (M)
            edge              node {} (N)
            edge              node {} (O)
            edge              node {} (P)
        (J) edge              node {} (M)
            edge              node {} (N)
            edge              node {} (O)
            edge              node {} (P);
\end{tikzpicture}
\end{adjustbox}

==> figures/k5-9.tex <==
\resizebox{1\textwidth}{!}{%
\begin{tikzpicture}[-,semithick]
  
  \tikzset{Y/.append style={fill=blue!50,draw=black,text=black,shape=circle}}
  \node[Y]         (A) at (0,0) {$y_1$};
  \node[Y]         (B) at (1.4,0) {$y_2$};
  \node[Y]         (C) at (2.8,0) {$y_3$};
  \node[Y]         (D) at (4.2,0) {$y_4$};
  \node[Y]         (E) at (5.6,0) {$y_5$};
  \node[Y]         (F) at (7,0) {$y_6$};
  \node[Y]         (G) at (8.4,0) {$y_7$};
  \node[Y]         (H) at (9.8,0) {$y_8$};
  \node[Y]         (I) at (11.2,0) {$y_9$};
  
  \tikzset{X/.append style={fill=red!50,draw=black,text=black,shape=circle}}
  \node[X]         (J) at (2.8,2) {$x_1$};
  \node[X]         (M) at (4.2,2) {$x_2$};
  \node[X]         (N) at (5.6,2) {$x_3$};
  \node[X]         (O) at (7,2) {$x_4$};
  \node[X]         (P) at (8.4,2) {$x_5$};

  \path (A) edge              node {} (M)
            edge              node {} (N)
            edge              node {} (O)
            edge              node {} (P)
            edge              node {} (J)
        (B) edge              node {} (M)
            edge              node {} (N)
            edge              node {} (O)
            edge              node {} (P)
            edge              node {} (J)
        (C) edge              node {} (M)
            edge              node {} (N)
            edge              node {} (O)
            edge              node {} (P)
            edge              node {} (J)
        (D) edge              node {} (M)
            edge              node {} (N)
            edge              node {} (O)
            edge              node {} (P)
            edge              node {} (J)
        (E) edge              node {} (M)
            edge              node {} (N)
            edge              node {} (O)
            edge              node {} (P)
            edge              node {} (J)
        (F) edge              node {} (M)
            edge              node {} (N)
            edge              node {} (O)
            edge              node {} (P)
            edge              node {} (J)
        (G) edge              node {} (M)
            edge              node {} (N)
            edge              node {} (O)
            edge              node {} (P)
            edge              node {} (J)
        (H) edge              node {} (M)
            edge              node {} (N)
            edge              node {} (O)
            edge              node {} (P)
            edge              node {} (J)
        (I) edge              node {} (M)
            edge              node {} (N)
            edge              node {} (O)
            edge              node {} (P)
            edge              node {} (J);
\end{tikzpicture}
}%

==> figures/largerpibgexample.tex <==
\begin{tikzpicture}[-,semithick]
\tikzset{XS/.append style={fill=red!15,draw=black,text=black,shape=circle}}
\node[XS]         (x2) at (1,1) {$s_1$};

\tikzset{YS/.append style={fill=blue!15,draw=black,text=black,shape=circle}}
\node[YS]         (y4) at (4,0) {$s_2$};

\tikzset{Y/.append style={fill=blue!50,draw=black,text=black,shape=circle}}
\node[Y]         (y1) at (-2,0) {$y_1$};
\node[Y]         (y2) at (0,0) {$y_2$};
\node[Y]         (y3) at (2,0) {$y_3$};
\node[Y]         (y5) at (6,0) {$y_5$};
\node[YS]         (y6) at (8,0) {$s_3$};

\tikzset{X/.append style={fill=red!50,draw=black,text=black,shape=circle}}
\node[XS]         (x1) at (-1,1) {$s_0$};
\node[X]         (x3) at (3,1) {$x_3$};
\node[X]         (x4) at (5,1) {$x_4$};
\node[X]         (x5) at (7,1) {$x_5$};


\tikzset{t/.append style={fill=white,draw=white,text=black}}
\node[t]         at (-1,-1) {$C_1$};
\node[t]         at (3,-1) {$C_2$};
\node[t]         at (7,-1) {$C_3$};
%\node[t]         at (0,-2) {$G[C_1] = (X_1,Y_1, E_1) = (\{x_1,s_1\}, \{y_1,y_2\}, X_1 \times Y_1)$};
%\node[t]         at (0,-3) {$G[C_2] = (X_2,Y_2, E_2) = (\{s_1,x_3\}, \{y_3,s_2\}, X_2 \times Y_2)$};
%\node[t]         at (0.3,-4) {$G[C_3] = (X_3,Y_3, E_3) = (\{x_4,x_5\}, \{s_2,y_4,y_5\}, X_3 \times Y_3)$};
%\node[t]         at (7.5,-2) {$g(s_1, C_1)=|Y_1|=2$};
%\node[t]         at (7.5,-3) {$g(s_1, C_2)=|Y_2|=2$};
%\node[t]         at (7.5,-4) {$g(s_2, C_2)=|X_2|=2$};
%\node[t]         at (7.5,-5) {$g(s_2, C_3)=|X_3|=2$};


\path (x1) edge              node {} (y1)
edge              node {} (y2)
(x2) edge              node {} (y1)
edge              node {} (y2)
edge              node {} (y3)
edge              node {} (y4)
(x3) edge              node {} (y3)
edge              node {} (y4)
(x4) edge              node {} (y5)
edge              node {} (y6)
edge              node {} (y4)
(x5) edge              node {} (y5)
edge              node {} (y6)
edge              node {} (y4);

\begin{scope}[on background layer]     
\fill[black,opacity=0.3] \convexpath{x1,x2,y2,y1}{1.5em}; 
\fill[black,opacity=0.3] \convexpath{x2,x3,y4,y3}{1.5em}; 
\fill[black,opacity=0.3] \convexpath{x4,x5,y6,y5,y4}{1.5em};
\end{scope}
\end{tikzpicture}

==> figures/largerpibgexample2.tex <==
\begin{tikzpicture}[-,semithick]
\tikzset{XS/.append style={fill=red!15,draw=black,text=black,shape=circle}}
\node[XS]         (x2) at (1,1) {$s_1$};

\tikzset{YS/.append style={fill=blue!15,draw=black,text=black,shape=circle}}
\node[YS]         (y4) at (4,0) {$s_2$};

\tikzset{Y/.append style={fill=blue!50,draw=black,text=black,shape=circle}}
\node[Y]         (y1) at (-2,0) {$y_1$};
\node[Y]         (y2) at (0,0) {$y_2$};
\node[Y]         (y3) at (2,0) {$y_3$};
\node[Y]         (y5) at (6,0) {$y_5$};
\node[Y]         (y6) at (8,0) {$y_6$};

\tikzset{X/.append style={fill=red!50,draw=black,text=black,shape=circle}}
\node[X]         (x1) at (-1,1) {$x_1$};
\node[X]         (x3) at (3,1) {$x_3$};
\node[X]         (x4) at (5,1) {$x_4$};
\node[X]         (x5) at (7,1) {$x_5$};


\tikzset{t/.append style={fill=white,draw=white,text=black}}
\node[t]         at (1,-1) {$\mathscr{C} \setminus C_{k+1}$};
\node[t]         at (6,-1) {$C_{k+1}$};
%\node[t]         at (0,-2) {$G[C_1] = (X_1,Y_1, E_1) = (\{x_1,s_1\}, \{y_1,y_2\}, X_1 \times Y_1)$};
%\node[t]         at (0,-3) {$G[C_2] = (X_2,Y_2, E_2) = (\{s_1,x_3\}, \{y_3,s_2\}, X_2 \times Y_2)$};
%\node[t]         at (0.3,-4) {$G[C_3] = (X_3,Y_3, E_3) = (\{x_4,x_5\}, \{s_2,y_4,y_5\}, X_3 \times Y_3)$};
%\node[t]         at (7.5,-2) {$g(s_1, C_1)=|Y_1|=2$};
%\node[t]         at (7.5,-3) {$g(s_1, C_2)=|Y_2|=2$};
%\node[t]         at (7.5,-4) {$g(s_2, C_2)=|X_2|=2$};
%\node[t]         at (7.5,-5) {$g(s_2, C_3)=|X_3|=2$};


\path (x1) edge              node {} (y1)
edge              node {} (y2)
(x2) edge              node {} (y1)
edge              node {} (y2)
edge              node {} (y3)
edge              node {} (y4)
(x3) edge              node {} (y3)
edge              node {} (y4)
(x4) edge              node {} (y5)
edge              node {} (y6)
edge              node {} (y4)
(x5) edge              node {} (y5)
edge              node {} (y6)
edge              node {} (y4);

\begin{scope}[on background layer]     
\fill[black,opacity=0.3] \convexpath{x1,x2,x3,y4,y3,y2,y1}{1.5em}; 
\fill[black,opacity=0.3] \convexpath{x4,x5,y6,y5,y4}{1.5em};
\end{scope}
\end{tikzpicture}

==> figures/largerpibgorderingexample.tex <==
\resizebox{0.95\textwidth}{!}{%
\begin{tikzpicture}[-,semithick]
  
  \tikzset{XS/.append style={fill=red!15,draw=black,text=black,shape=circle}}
  \tikzset{YS/.append style={fill=blue!15,draw=black,text=black,shape=circle}}
  \tikzset{Y/.append style={fill=blue!50,draw=black,text=black,shape=circle}}
  \tikzset{X/.append style={fill=red!50,draw=black,text=black,shape=circle}}
  \node at (-1,0) {$\sigma_{C_1} = $};
  \node[Y]         (x1) at (0,0) {$y_1$};
  \node[Y]         (y2) at (1,0) {$y_2$};
  
  \node at (3,0) {$\sigma_{C_2} = $};
  \node[Y]         (y3) at (4,0) {$y_3$};
  \node[X]         (y4) at (5,0) {$x_3$};
  
  \node at (7,0) {$\sigma_{C_3} = $};
  \node[X]         (y5) at (8,0) {$x_4$};
  \node[Y]         (x4) at (9,0) {$y_5$};
  \node[X]         (y6) at (10,0) {$x_5$};
  
  \node at (-1,-1) {$\sigma_{X \cup Y} = $};
  
 
  \node[XS]         (y1) at (0.25,-1) {$s_0$};
  
  \node[Y]         (x1) at (1.25,-1) {$y_1$};
  \node[Y]         (y2) at (2.25,-1) {$y_2$};
  
  \node[XS]         (x1) at (3.25,-1) {$s_1$};
  
  \node[Y]         (y3) at (4.25,-1) {$y_3$};
  \node[X]         (y4) at (5.25,-1) {$x_3$};
  
  \node[YS]         (x1) at (6.25,-1) {$s_2$};
  
  \node[X]         (y5) at (7.25,-1) {$x_4$};
  \node[Y]         (x4) at (8.25,-1) {$y_5$};
  \node[X]         (y6) at (9.25,-1) {$x_5$};
  
  \node[YS]         (x1) at (10.25,-1) {$s_3$};
\end{tikzpicture}

}%

==> figures/oddoddcaseorderingsexample.tex <==
\resizebox{0.26\textwidth}{!}{%
\begin{tikzpicture}[-,semithick]
  \tikzset{Y/.append style={fill=blue!50,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
  \tikzset{X/.append style={fill=red!50,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
  \node at (-1,0) {$\sigma_{L} = $};
  \node[Y]         (y1) at (0,0) {$y_1$};
  \node[Y]         (y2) at (1,0) {$Y_2$};
  
  \node at (-1,-1) {$\sigma_{L_c} = $};
  \node[X]         (y3) at (0,-1) {$x_1$};
  \node[Y]         (y4) at (1,-1) {$y_3$};
  \node[X]         (y3) at (2,-1) {$x_2$};
  \node[Y]         (y4) at (3,-1) {$y_4$};
  
  \node at (-1,-2) {$\sigma_{M_c} = $};
  \node[X]         (y5) at (0,-2) {$x_3$};
  
  
  \node at (-1,-3) {$\sigma_{R_c} = $};
  \node[Y]         (y7) at (0,-3) {$y_5$};
  \node[X]         (y8) at (1,-3) {$x_4$};
  \node[Y]         (x6) at (2,-3) {$y_6$};
  \node[X]         (x6) at (3,-3) {$x_5$};
  
  \node at (-1,-4) {$\sigma_{R} = $};
  \node[Y]         (x7) at (0,-4) {$Y_7$};
  \node[Y]         (y10) at (1,-4) {$y_8$};
  \node[Y]         (y10) at (2,-4) {$y_9$};
\end{tikzpicture}

}%

==> figures/ordconstrpibg1.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[-,semithick]

\tikzset{XS/.append style={fill=red!15,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{YS/.append style={fill=blue!15,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{Y/.append style={fill=blue!50,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{X/.append style={fill=red!50,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{t/.append style={fill=white,draw=white,text=black}}
\node[t]         (T) {$\sigma_{\{s_{i-1}\}}\sigma_{C_i\setminus \{s_{i-1}, s_i\}}\sigma_{\{s_i\}} =~~~~~~~~~~~~~~~~~~~~~~~~~~~~$};
\node[XS]         (M) [right of=T] {$s_{i-1}$};
\node[X]         (N) [right of=M] {};
\node[X]         (A) [right of=N] {};
\node[Y]         (B) [right of=A] {};
\node[Y]         (C) [right of=B] {};
\node[Y]         (D) [right of=C] {};
\node[Y]         (E) [right of=D] {};
\node[Y]         (F) [right of=E] {};
\node[Y]         (G) [right of=F] {};
\node[X]         (H) [right of=G] {};
\node[X]         (I) [right of=H] {};
\node[XS]         (O) [right of=I] {$s_i$};

\draw[decorate,decoration={brace,amplitude=3pt}] 
(1.5,1) coordinate (t_k_unten) -- (3.4,1) coordinate (t_k_opt_unten); 
\node[t] at (2.5,1.5) {$X_1$};
\draw[decorate,decoration={brace,amplitude=3pt}] 
(3.6,1) coordinate (t_k_unten) -- (9.4,1) coordinate (t_k_opt_unten); 
\node[t] at (6.5,1.5) {$Y_i$};
\draw[decorate,decoration={brace,amplitude=3pt}] 
(9.6,1) coordinate (t_k_unten) -- (11.5,1) coordinate (t_k_opt_unten); 
\node[t] at (10.5,1.5) {$X_2$};
\end{tikzpicture}}%

==> figures/ordconstrpibg2.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[-,semithick]

\tikzset{XS/.append style={fill=red!15,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{YS/.append style={fill=blue!15,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{Y/.append style={fill=blue!50,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{X/.append style={fill=red!50,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{t/.append style={fill=white,draw=white,text=black}}
\node[t]         (T) {$\sigma_{\{s_{i-1}\}}\sigma_{C_i\setminus \{s_{i-1}, s_i\}}\sigma_{\{s_i\}} =~~~~~~~~~~~~~~~~~~~~~~~~~~~~$};
\node[XS]         (M) [right of=T] {$s_{i-1}$};
\node[X]         (N) [right of=M] {};
\node[X]         (A) [right of=N] {};
\node[Y]         (B) [right of=A] {};
\node[Y]         (C) [right of=B] {};
\node[Y]         (D) [right of=C] {};
\node[X]         (E) [right of=D] {};
\node[X]         (F) [right of=E] {};
\node[X]         (G) [right of=F] {};
\node[Y]         (H) [right of=G] {};
\node[Y]         (I) [right of=H] {};
\node[YS]         (O) [right of=I] {$s_i$};

\draw[decorate,decoration={brace,amplitude=3pt}] 
(1.5,1) coordinate (t_k_unten) -- (3.4,1) coordinate (t_k_opt_unten); 
\node[t] at (2.5,1.5) {$X_1$};
\draw[decorate,decoration={brace,amplitude=3pt}] 
(3.6,1) coordinate (t_k_unten) -- (6.4,1) coordinate (t_k_opt_unten); 
\node[t] at (5,1.5) {$Y_1$};
\draw[decorate,decoration={brace,amplitude=3pt}] 
(6.6,1) coordinate (t_k_unten) -- (9.4,1) coordinate (t_k_opt_unten); 
\node[t] at (8,1.5) {$X_2$};
\draw[decorate,decoration={brace,amplitude=3pt}] 
(9.6,1) coordinate (t_k_unten) -- (11.5,1) coordinate (t_k_opt_unten); 
\node[t] at (10.5,1.5) {$Y_2$};
\end{tikzpicture}}%

==> figures/ordconstrpibg3.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[-,semithick]

\tikzset{XS/.append style={fill=red!15,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{YS/.append style={fill=blue!15,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{Y/.append style={fill=blue!50,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{X/.append style={fill=red!50,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{t/.append style={fill=white,draw=white,text=black}}
\node[t]         (T) {$\sigma_{\{s_{i-1}\}}\sigma_{C_i\setminus \{s_{i-1}, s_i\}}\sigma_{\{s_i\}} =~~~~~~~~~~~~~~~~~~~~~~~~~~~~$};
\node[XS]        (M) [right of=T] {$s_{i-1}$};
\node[X]         (N) [right of=M] {};
\node[X]         (A) [right of=N] {};
\node[Y]         (B) [right of=A] {};
\node[Y]         (C) [right of=B] {};
\node[Y]         (D) [right of=C] {};
\node[X]         (E) [right of=D] {};
\node[Y]         (F) [right of=E] {};
\node[Y]         (G) [right of=F] {};
\node[Y]         (H) [right of=G] {};
\node[X]         (I) [right of=H] {};
\node[X]         (O) [right of=I] {};
\node[XS]        (P) [right of=O] {$s_i$};

\draw[decorate,decoration={brace,amplitude=3pt}] 
(1.5,1) coordinate (t_k_unten) -- (3.4,1) coordinate (t_k_opt_unten); 
\node[t] at (2.5,1.5) {$X_1$};
\draw[decorate,decoration={brace,amplitude=3pt}] 
(3.6,1) coordinate (t_k_unten) -- (6.4,1) coordinate (t_k_opt_unten); 
\node[t] at (5,1.5) {$Y_1$};
\draw[decorate,decoration={brace,amplitude=3pt}] 
(6.6,1) coordinate (t_k_unten) -- (7.4,1) coordinate (t_k_opt_unten); 
\node[t] at (7,1.5) {$\{x\}$};
\draw[decorate,decoration={brace,amplitude=3pt}] 
(7.6,1) coordinate (t_k_unten) -- (10.4,1) coordinate (t_k_opt_unten); 
\node[t] at (9,1.5) {$Y_2$};
\draw[decorate,decoration={brace,amplitude=3pt}] 
(10.6,1) coordinate (t_k_unten) -- (12.5,1) coordinate (t_k_opt_unten); 
\node[t] at (11.5,1.5) {$X_2$};
\end{tikzpicture}}%

==> figures/ordconstrpibg4.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[-,semithick]

\tikzset{XS/.append style={fill=red!15,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{YS/.append style={fill=blue!15,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{Y/.append style={fill=blue!50,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{X/.append style={fill=red!50,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{t/.append style={fill=white,draw=white,text=black}}
\node[t]         (T) {$\sigma_{\{s_{i-1}\}}\sigma_{C_i\setminus \{s_{i-1}, s_i\}}\sigma_{\{s_i\}} =~~~~~~~~~~~~~~~~~~~~~~~~~~~~$};
\node[YS]        (M) [right of=T] {$s_{i-1}$};
\node[Y]         (N) [right of=M] {};
\node[Y]         (A) [right of=N] {};
\node[X]         (B) [right of=A] {};
\node[X]         (C) [right of=B] {};
\node[X]         (D) [right of=C] {};
\node[X]         (E) [right of=D] {};
\node[X]         (F) [right of=E] {};
\node[X]         (G) [right of=F] {};
\node[X]         (H) [right of=G] {};
\node[Y]         (I) [right of=H] {};
\node[Y]         (O) [right of=I] {};
\node[YS]        (P) [right of=O] {$s_i$};

\draw[decorate,decoration={brace,amplitude=3pt}] 
(1.5,1) coordinate (t_k_unten) -- (3.4,1) coordinate (t_k_opt_unten); 
\node[t] at (2.5,1.5) {$Y_1$};
\draw[decorate,decoration={brace,amplitude=3pt}] 
(3.6,1) coordinate (t_k_unten) -- (10.4,1) coordinate (t_k_opt_unten); 
\node[t] at (7,1.5) {$X_i$};
\draw[decorate,decoration={brace,amplitude=3pt}] 
(10.6,1) coordinate (t_k_unten) -- (12.5,1) coordinate (t_k_opt_unten); 
\node[t] at (11.5,1.5) {$Y_2$};
\end{tikzpicture}}%

==> figures/ordconstrpibg5.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[-,semithick]

\tikzset{XS/.append style={fill=red!15,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{YS/.append style={fill=blue!15,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{Y/.append style={fill=blue!50,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{X/.append style={fill=red!50,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{t/.append style={fill=white,draw=white,text=black}}
\node[t]         (T) {$\sigma_{\{s_{i-1}\}}\sigma_{C_i\setminus \{s_{i-1}, s_i\}}\sigma_{\{s_i\}} =~~~~~~~~~~~~~~~~~~~~~~~~~~~~$};
\node[XS]        (M) [right of=T] {$s_{i-1}$};
\node[X]         (N) [right of=M] {};
\node[X]         (A) [right of=N] {};
\node[Y]         (B) [right of=A] {};
\node[Y]         (C) [right of=B] {};
\node[Y]         (D) [right of=C] {};
\node[X]         (E) [right of=D] {};
\node[X]         (F) [right of=E] {};
\node[X]         (G) [right of=F] {};
\node[X]         (H) [right of=G] {};
\node[Y]         (I) [right of=H] {};
\node[Y]         (O) [right of=I] {};
\node[YS]        (P) [right of=O] {$s_i$};

\draw[decorate,decoration={brace,amplitude=3pt}] 
(1.5,1) coordinate (t_k_unten) -- (3.4,1) coordinate (t_k_opt_unten); 
\node[t] at (2.5,1.5) {$X_1$};
\draw[decorate,decoration={brace,amplitude=3pt}] 
(3.6,1) coordinate (t_k_unten) -- (6.4,1) coordinate (t_k_opt_unten); 
\node[t] at (5,1.5) {$Y_1$};
\draw[decorate,decoration={brace,amplitude=3pt}] 
(6.6,1) coordinate (t_k_unten) -- (10.4,1) coordinate (t_k_opt_unten); 
\node[t] at (8.5,1.5) {$X_2$};
\draw[decorate,decoration={brace,amplitude=3pt}] 
(10.6,1) coordinate (t_k_unten) -- (12.5,1) coordinate (t_k_opt_unten); 
\node[t] at (11.5,1.5) {$Y_2$};
\end{tikzpicture}}%

==> figures/ordconstrpibg6.tex <==
\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[-,semithick]
	
	\tikzset{XS/.append style={fill=red!15,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
	\tikzset{YS/.append style={fill=blue!15,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
	\tikzset{Y/.append style={fill=blue!50,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
	\tikzset{X/.append style={fill=red!50,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
	\tikzset{t/.append style={fill=white,draw=white,text=black}}
	\node[t]         (T) {$\sigma_{\{s_{i-1}\}}\sigma_{C_i\setminus \{s_{i-1}, s_i\}}\sigma_{\{s_i\}} =~~~~~~~~~~~~~~~~~~~~~~~~~~~~$};
	\node[XS]        (M) [right of=T] {$s_{i-1}$};
	\node[X]         (N) [right of=M] {};
	\node[X]         (A) [right of=N] {};
	\node[Y]         (B) [right of=A] {};
	\node[Y]         (C) [right of=B] {};
	\node[Y]         (D) [right of=C] {};
	\node[X]         (E) [right of=D] {};
	\node[Y]         (F) [right of=E] {};
	\node[Y]         (G) [right of=F] {};
	\node[Y]         (H) [right of=G] {};
	\node[Y]         (I) [right of=H] {};
	\node[X]         (O) [right of=I] {};
	\node[X]        (P) [right of=O] {};
	\node[XS]        (Q) [right of=P] {$s_i$};
	
	\draw[decorate,decoration={brace,amplitude=3pt}] 
	(1.5,1) coordinate (t_k_unten) -- (3.4,1) coordinate (t_k_opt_unten); 
	\node[t] at (2.5,1.5) {$X_1$};
	\draw[decorate,decoration={brace,amplitude=3pt}] 
	(3.6,1) coordinate (t_k_unten) -- (6.4,1) coordinate (t_k_opt_unten); 
	\node[t] at (5,1.5) {$Y_1$};
	\draw[decorate,decoration={brace,amplitude=3pt}] 
	(6.6,1) coordinate (t_k_unten) -- (7.4,1) coordinate (t_k_opt_unten); 
	\node[t] at (7,1.5) {$\{x\}$};
	\draw[decorate,decoration={brace,amplitude=3pt}] 
	(7.6,1) coordinate (t_k_unten) -- (11.4,1) coordinate (t_k_opt_unten); 
	\node[t] at (9.5,1.5) {$Y_2$};
	\draw[decorate,decoration={brace,amplitude=3pt}] 
	(11.6,1) coordinate (t_k_unten) -- (13.5,1) coordinate (t_k_opt_unten); 
	\node[t] at (12.5,1.5) {$X_2$};
	\end{tikzpicture}}%

==> figures/ordconstrpibg7.tex <==
\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[-,semithick]
	
	\tikzset{XS/.append style={fill=red!15,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
	\tikzset{YS/.append style={fill=blue!15,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
	\tikzset{Y/.append style={fill=blue!50,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
	\tikzset{X/.append style={fill=red!50,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
	\tikzset{t/.append style={fill=white,draw=white,text=black}}
	\node[t]         (T) {$\sigma_{\{s_{i-1}\}}\sigma_{C_i\setminus \{s_{i-1}, s_i\}}\sigma_{\{s_i\}} =~~~~~~~~~~~~~~~~~~~~~~~~~~~~$};
	\node[XS]        (M) [right of=T] {$s_{i-1}$};
	\node[X]         (N) [right of=M] {};
	\node[X]         (A) [right of=N] {};
	\node[Y]         (B) [right of=A] {};
	\node[Y]         (C) [right of=B] {};
	\node[Y]         (D) [right of=C] {};
	\node[X]         (E) [right of=D] {};
	\node[Y]         (F) [right of=E] {};
	\node[Y]         (G) [right of=F] {};
	\node[Y]         (H) [right of=G] {};
	\node[X]         (I) [right of=H] {};
	\node[X]         (O) [right of=I] {};
	\node[X]        (P) [right of=O] {};
	\node[YS]        (Q) [right of=P] {$s_i$};
	
	\draw[decorate,decoration={brace,amplitude=3pt}] 
	(1.5,1) coordinate (t_k_unten) -- (3.4,1) coordinate (t_k_opt_unten); 
	\node[t] at (2.5,1.5) {$X_1$};
	\draw[decorate,decoration={brace,amplitude=3pt}] 
	(3.6,1) coordinate (t_k_unten) -- (6.4,1) coordinate (t_k_opt_unten); 
	\node[t] at (5,1.5) {$Y_1$};
	\draw[decorate,decoration={brace,amplitude=3pt}] 
	(6.6,1) coordinate (t_k_unten) -- (7.4,1) coordinate (t_k_opt_unten); 
	\node[t] at (7,1.5) {$\{x\}$};
	\draw[decorate,decoration={brace,amplitude=3pt}] 
	(7.6,1) coordinate (t_k_unten) -- (11.4,1) coordinate (t_k_opt_unten); 
	\node[t] at (9.5,1.5) {$Y_2$};
	\draw[decorate,decoration={brace,amplitude=3pt}] 
	(11.6,1) coordinate (t_k_unten) -- (13.5,1) coordinate (t_k_opt_unten); 
	\node[t] at (12.5,1.5) {$X_2$};
	\end{tikzpicture}}%

==> figures/ordconstrpibg8.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[-,semithick]

\tikzset{XS/.append style={fill=red!15,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{YS/.append style={fill=blue!15,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{Y/.append style={fill=blue!50,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{X/.append style={fill=red!50,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{t/.append style={fill=white,draw=white,text=black}}
\node[t]         (T) {$\sigma_{\{s_{i-1}\}}\sigma_{C_i}\sigma_{\{s_i\}} =~~~~~~~~~~~~~~$};
\node[XS]        (M) [right of=T] {$s_{i-1}$};
\node[Y]         (N) [right of=M] {$y_3$};
\node[X]         (A) [right of=N] {$x_2$};
\node[Y]         (B) [right of=A] {$y_4$};
\node[Y]         (C) [right of=B] {$y_1$};
\node[Y]         (D) [right of=C] {$y_2$};
\node[X]         (E) [right of=D] {$x_3$};
\node[Y]         (F) [right of=E] {$y_5$};
\node[X]         (G) [right of=F] {$x_4$};
\node[Y]         (H) [right of=G] {$y_6$};
\node[X]         (I) [right of=H] {$x_5$};
\node[Y]         (O) [right of=I] {$y_7$};
\node[Y]        (P) [right of=O] {$y_8$};
\node[YS]        (Q) [right of=P] {$s_i$};

\draw[decorate,decoration={brace,amplitude=3pt}] 
(1.5,1) coordinate (t_k_unten) -- (4.4,1) coordinate (t_k_opt_unten); 
\node[t] at (3,1.5) {$L_c \setminus \{x_1\}$};
\draw[decorate,decoration={brace,amplitude=3pt}] 
(4.6,1) coordinate (t_k_unten) -- (6.4,1) coordinate (t_k_opt_unten); 
\node[t] at (5.5,1.5) {$L$};
\draw[decorate,decoration={brace,amplitude=3pt}] 
(6.6,1) coordinate (t_k_unten) -- (7.4,1) coordinate (t_k_opt_unten); 
\node[t] at (7,1.5) {$M_c$};
\draw[decorate,decoration={brace,amplitude=3pt}] 
(7.6,1) coordinate (t_k_unten) -- (11.4,1) coordinate (t_k_opt_unten); 
\node[t] at (9.5,1.5) {$R_c$};
\draw[decorate,decoration={brace,amplitude=3pt}] 
(11.6,1) coordinate (t_k_unten) -- (13.5,1) coordinate (t_k_opt_unten); 
\node[t] at (12.5,1.5) {$R \setminus \{y_{|Y_i|}\}$};
\end{tikzpicture}}%

==> figures/ordconstrpibg9.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[-,semithick]

\tikzset{XS/.append style={fill=red!15,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{YS/.append style={fill=blue!15,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{Y/.append style={fill=blue!50,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{X/.append style={fill=red!50,draw=black,text=black,shape=circle,minimum size=2em,inner sep=2pt}}
\tikzset{t/.append style={fill=white,draw=white,text=black}}
\node[t]         (T) {$\sigma_{\{s_{i-1}\}}\sigma_{C_i}\sigma_{\{s_i\}} =~~~~~~~~~~~~~~$};
\node[XS]        (M) [right of=T] {$s_{i-1}$};
\node[Y]         (N) [right of=M] {$y_3$};
\node[X]         (A) [right of=N] {$x_2$};
\node[Y]         (B) [right of=A] {$y_4$};
\node[Y]         (C) [right of=B] {$y_1$};
\node[Y]         (D) [right of=C] {$y_2$};
\node[X]         (E) [right of=D] {$x_3$};
\node[Y]         (F) [right of=E] {$y_7$};
\node[Y]         (G) [right of=F] {$x_8$};
\node[Y]         (H) [right of=G] {$y_9$};
\node[Y]         (I) [right of=H] {$y_5$};
\node[X]         (O) [right of=I] {$x_4$};
\node[Y]        (P) [right of=O] {$y_6$};
\node[XS]        (Q) [right of=P] {$s_i$};

\draw[decorate,decoration={brace,amplitude=3pt}] 
(1.5,1) coordinate (t_k_unten) -- (4.4,1) coordinate (t_k_opt_unten); 
\node[t] at (3,1.5) {$L_c \setminus \{x_1\}$};
\draw[decorate,decoration={brace,amplitude=3pt}] 
(4.6,1) coordinate (t_k_unten) -- (6.4,1) coordinate (t_k_opt_unten); 
\node[t] at (5.5,1.5) {$L$};
\draw[decorate,decoration={brace,amplitude=3pt}] 
(6.6,1) coordinate (t_k_unten) -- (7.4,1) coordinate (t_k_opt_unten); 
\node[t] at (7,1.5) {$M_c$};
\draw[decorate,decoration={brace,amplitude=3pt}] 
(7.6,1) coordinate (t_k_unten) -- (10.4,1) coordinate (t_k_opt_unten); 
\node[t] at (9,1.5) {$R$};
\draw[decorate,decoration={brace,amplitude=3pt}] 
(10.6,1) coordinate (t_k_unten) -- (13.5,1) coordinate (t_k_opt_unten); 
\node[t] at (12,1.5) {$R_c \setminus \{x_{|X_i|}\}$};
\end{tikzpicture}}%

==> figures/sandwichedexample.tex <==
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}[-,semithick]

\tikzset{Y/.append style={fill=blue!50,draw=black,text=black,shape=circle,minimum size=2em}}
\tikzset{X/.append style={fill=red!50,draw=black,text=black,shape=circle,minimum size=2em}}
\tikzset{t/.append style={fill=white,draw=white,text=black}}
\node[t]         (T) {$\sigma_{Y_1}\sigma_{X}\sigma_{Y_2} =~~~~~~~~~$};
\node[Y]         (M) [right of=T] {$~$};
\node[Y]         (N) [right of=M] {$~$};
\node[X]         (A) [right of=N] {$~$};
\node[X]         (B) [right of=A] {$~$};
\node[X]         (C) [right of=B] {$~$};
\node[X]         (D) [right of=C] {$~$};
\node[X]         (E) [right of=D] {$~$};
\node[X]         (F) [right of=E] {$~$};
\node[X]         (G) [right of=F] {$~$};
\node[X]         (H) [right of=G] {$~$};
\node[X]         (I) [right of=H] {$~$};
\node[Y]         (O) [right of=I] {$~$};
\node[Y]         (P) [right of=O] {$~$};

\draw[decorate,decoration={brace,amplitude=3pt}] 
(0.5,0.5) coordinate (t_k_unten) -- (2.4,0.5) coordinate (t_k_opt_unten); 
\node[t] at (1.5,1) {$Y_1$};
\draw[decorate,decoration={brace,amplitude=3pt}] 
(2.6,0.5) coordinate (t_k_unten) -- (11.4,0.5) coordinate (t_k_opt_unten); 
\node[t] at (7,1) {$X$};
\draw[decorate,decoration={brace,amplitude=3pt}] 
(11.6,0.5) coordinate (t_k_unten) -- (13.5,0.5) coordinate (t_k_opt_unten); 
\node[t] at (12.5,1) {$Y_2$};
\end{tikzpicture}
\end{adjustbox}

==> figures/shift.tex <==
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}[-,semithick]
  
  \tikzset{Y/.append style={fill=blue!50,draw=black,text=black,shape=circle}}
  \tikzset{X/.append style={fill=red!50,draw=black,text=black,shape=circle}}
  \tikzset{t/.append style={fill=white,draw=white,text=black,align=right}}
  \node[t]         (T) {$\sigma_{X \cup Y} =$};
  \node[]         (empty1) [right of=T] {$~$};
  \node[]         (empty2) [right of=empty1] {$~$};
  \node[X]         (A) [right of=empty2] {$x_1$};
  \node[X]         (B) [right of=A] {$x_2$};
  \node[Y]         (M) [right of=B] {$y_1$};
  \node[X]         (C) [right of=M] {$x_3$};
  \node[Y]         (N) [right of=C] {$y_2$};
  \node[X]         (D) [right of=N] {$x_4$};
  \node[X]         (E) [right of=D] {$x_5$};
  \node[X]         (F) [right of=E] {$x_6$};
  \node[Y]         (O) [right of=F] {$y_3$};
  \node[X]         (G) [right of=O] {$x_7$};
  \node[X]         (H) [right of=G] {$x_8$};
  \node[Y]         (P) [right of=H] {$y_4$};
  \node[X]         (I) [right of=P] {$x_9$};
  \node[X]         (J) [right of=I] {$x_{10}$};
  
  
  \node[t]         (LT) [below of=T] {$shift_L(\sigma_{X \cup Y}) =$};
  \node[]         (Lempty1) [right of=LT] {$~$};
  \node[Y]         (LN) [right of=Lempty1] {$y_2$};
 \node[X]         (LA) [right of=LN] {$x_1$};
 \node[X]         (LB) [right of=LA] {$x_2$};
 \node[Y]         (LM) [right of=LB] {$y_1$};
 \node[X]         (LC) [right of=LM] {$x_3$};
 \node[]         (Lempty) [right of=LC] {$~$};
 \node[X]         (LD) [right of=Lempty] {$x_4$};
 \node[X]         (LE) [right of=LD] {$x_5$};
 \node[X]         (LF) [right of=LE] {$x_6$};
 \node[Y]         (LO) [right of=LF] {$y_3$};
 \node[X]         (LG) [right of=LO] {$x_7$};
 \node[X]         (LH) [right of=LG] {$x_8$};
 \node[Y]         (LP) [right of=LH] {$y_4$};
 \node[X]         (LI) [right of=LP] {$x_9$};
 \node[X]         (LJ) [right of=LI] {$x_{10}$};
  
  
  \node[t]         (RT) [below of=LT] {$shift_R(\sigma_{X \cup Y}) =$};
  \node[]         (Rempty1) [right of=RT] {$~$};
  \node[]         (Rempty2) [right of=Rempty1] {$~$};
  \node[X]         (RA) [right of=Rempty2] {$x_1$};
  \node[X]         (RB) [right of=RA] {$x_2$};
  \node[Y]         (RM) [right of=RB] {$y_1$};
  \node[X]         (RC) [right of=RM] {$x_3$};
  \node[Y]         (RN) [right of=RC] {$y_2$};
  \node[X]         (RD) [right of=RN] {$x_4$};
  \node[X]         (RE) [right of=RD] {$x_5$};
  \node[X]         (RF) [right of=RE] {$x_6$};
  \node[]         (Rempty2) [right of=RF] {$~$};
  \node[X]         (RG) [right of=Rempty2] {$x_7$};
  \node[X]         (RH) [right of=RG] {$x_8$};
  \node[Y]         (RP) [right of=RH] {$y_4$};
  \node[X]         (RI) [right of=RP] {$x_9$};
  \node[X]         (RJ) [right of=RI] {$x_{10}$};
  \node[Y]         (RO) [right of=RJ] {$y_3$};
  
  \draw[decorate,decoration={brace,amplitude=3pt}] 
  (2.5,0.75) coordinate (t_k_unten) -- (4.5,0.75) coordinate (t_k_opt_unten); 
  \node[t] at (3.5,1.25) {$L_0^{\sigma_{X \cup Y}}$};
  \draw[decorate,decoration={brace,amplitude=3pt}] 
  (5.5,0.75) coordinate (t_k_unten) -- (6.5,0.75) coordinate (t_k_opt_unten); 
  \node[t] at (6,1.25) {$L_1^{\sigma_{X \cup Y}}$};
  \draw[decorate,decoration={brace,amplitude=3pt}] 
  (7.5,0.75) coordinate (t_k_unten) -- (10.5,0.75) coordinate (t_k_opt_unten); 
  \node[t] at (9,1.25) {$L_2^{\sigma_{X \cup Y}}$};
  \draw[decorate,decoration={brace,amplitude=3pt}] 
  (11.5,0.75) coordinate (t_k_unten) -- (13.5,0.75) coordinate (t_k_opt_unten); 
  \node[t] at (12.5,1.25) {$L_3^{\sigma_{X \cup Y}}$};
  \draw[decorate,decoration={brace,amplitude=3pt}] 
  (14.5,0.75) coordinate (t_k_unten) -- (16.5,0.75) coordinate (t_k_opt_unten); 
  \node[t] at (15.5,1.25) {$L_4^{\sigma_{X \cup Y}}$};
  
  \begin{scope}[on background layer]
  \fill[black,opacity=0.3] \convexpath{A,B,LB,RB,RA,LA}{1.5em}; 
  \fill[black,opacity=0.3] \convexpath{C,LC,RC}{1.5em};  
  \fill[black,opacity=0.3] \convexpath{D,F,RF,RD}{1.5em}; 
  \fill[black,opacity=0.3] \convexpath{G,H,RH,RG}{1.5em}; 
  \fill[black,opacity=0.3] \convexpath{I,J,RJ,RI}{1.5em}; 
  \end{scope}
\end{tikzpicture}
\end{adjustbox}
